CHOrD: Generation of Collision-Free, House-Scale, and Organized Digital Twins for 3D Indoor Scenes with Controllable Floor Plans and Optimal Layouts

We introduce CHOrD, a novel framework for scalable synthesis of 3D indoor scenes, designed to create house-scale, collision-free, and hierarchically structured indoor digital twins. In contrast to existing methods that directly synthesize the scene layout as a scene graph or object list, CHOrD incorporates a 2D image-based intermediate layout representation, enabling effective prevention of collision artifacts by successfully capturing them as out-of-distribution (OOD) scenarios during generation. Furthermore, unlike existing methods, CHOrD is capable of generating scene layouts that adhere to complex floor plans with multi-modal controls, enabling the creation of coherent, house-wide layouts robust to both geometric and semantic variations in room structures. Additionally, we propose a novel dataset with expanded coverage of household items and room configurations, as well as significantly improved data quality. CHOrD demonstrates state-of-the-art performance on both the 3D-FRONT and our proposed datasets, delivering photorealistic, spatially coherent indoor scene synthesis adaptable to arbitrary floor plan variations.

==> pdfs/statistics.tex <==
\begin{figure}[ht]
    \centering
    % Subfigure 1
    \begin{subfigure}[b]{0.33\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            xbar,
            xmin=0,
            xmax=25000,
            width=1.0\textwidth,
            height=8cm,
            enlarge y limits=0.1,
            xmajorgrids=true,
            xminorgrids=true,
            xlabel={Occurence},
            symbolic y coords={Washing Set, Washing Machine, Washbasin, Toilet, Shower, Refrigerator, Electrical FLoor Cabinet, Sink Cabinet, Cooker Cabinet, Double Door Cabinet, Single Door Cabinet, Side Coffee Table, Dining Table, Single Sofa, Shoe Cabinet, Dining Cabinet, Coffee Table, Sofa Background, TV Cabinet, Sofa, Leisure Sofa, Table, Bedside Table, Bed Background, Cabinet, Bed},
            ytick=data,
            nodes near coords,
            bar width=1pt,
            tick label style={font=\tiny},
            legend style={at={(0.95,0.05)}, anchor=south east, font=\tiny},
            label style={font=\tiny},
            point meta=explicit symbolic,
            scaled x ticks=false, % 禁用科学计数法
        ]
        \addplot coordinates {(10620,Bed) (17649,Cabinet) (0,Bed Background) (14333,Bedside Table) (8318,Table) (237,Leisure Sofa) (6564,Sofa) (6821,TV Cabinet) (0,Sofa Background) (6565,Coffee Table) (1169,Dining Cabinet) (0,Shoe Cabinet) (0,Single Sofa) (5822,Dining Table) (6300,Side Coffee Table) (0,Single Door Cabinet) (0,Double Door Cabinet) (0,Cooker Cabinet) (0,Sink Cabinet) (0,Electrical FLoor Cabinet) (0,Refrigerator) (0,Shower) (0,Toilet) (0,Washbasin) (0,Washing Machine) (0,Washing Set)};
        \addplot coordinates {(24354,Bed) (19365,Cabinet) (16619,Bed Background) (10439,Bedside Table) (9359,Table) (8953,Leisure Sofa) (8430,Sofa) (7935,TV Cabinet) (7019,Sofa Background) (7005,Coffee Table) (5368,Dining Cabinet) (4817,Shoe Cabinet) (3939,Single Sofa) (3444,Dining Table) (4195,Side Coffee Table) (15889,Single Door Cabinet) (14156,Double Door Cabinet) (6904,Cooker Cabinet) (6773,Sink Cabinet) (2081,Electrical FLoor Cabinet) (1307,Refrigerator) (15174,Shower) (15026,Toilet) (12517,Washbasin) (970,Washing Machine) (4153,Washing Set)};
        \legend{3D-FRONT, \ourdataset{}}
        \end{axis}
        \end{tikzpicture}
        \caption{Distribution of household item occurrences per super-category.}
        \label{fig:furniture_comparison}
    \end{subfigure}
    \hfill
    % Subfigure 2
    \begin{subfigure}[b]{0.46\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            xbar,
            xmin=0,
            xmax=1200,
            width=1.0\textwidth,
            height=8cm,
            enlarge y limits=0.1,
            xmajorgrids=true,
            xminorgrids=true,
            xlabel={Occurence},
            ylabel={Room Counts per House},
            ylabel style={at={(axis description cs:-0.1,.55)}, anchor=south}, % 调整 ylabel 的位置
            symbolic y coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 28},
            ytick={1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 28}, % 手动指定每隔两个刻度的位置
            bar width=1pt,
            tick label style={font=\tiny},
            label style={font=\tiny},
            legend style={at={(0.98,0.05)}, anchor=south east, font=\tiny}
        ]
        \addplot coordinates {(0,1) (226,2) (201,3) (315,4) (542,5) (781,6) (946,7) (1002,8) (753,9) (615,10) (455,11) (325,12) (225,13) (136,14) (81,15) (73,16) (57,17) (22,18) (13,19) (8,20) (12,21) (4,22) (0,23) (5,24) (1,28)};
        \addplot coordinates {(30,1) (127,2) (151,3) (230,4) (397,5) (683,6) (862,7) (992,8) (1094,9) (1168,10) (1032,11) (951,12) (730,13) (495,14) (297,15) (206,16) (105,17) (67,18) (37,19) (23,20) (14,21) (8,22) (3,23) (3,24) (1,28)};
        \legend{3D-FRONT, \ourdataset{}}
        \end{axis}
        \end{tikzpicture}
        \caption{Distribution of room counts per house, with an average of 9.78 and a total of 94,964 counts.}
        \label{fig:subfig2}
    \end{subfigure}
    % \caption{Comparison of our dataset with 3D-FRONT: (a) Furniture counts and (b) room numbers per house.}
    \caption{Statistics of the \ourdataset{} in comparison with 3D-FRONT. 
    % \FZ{@YJ  align the plots}
    }
    \label{fig:statistics}
\end{figure}
